Astronomical Redshifts and the Expansion of Space

In homogeneous cosmological models the wavelength $\lambda$ of a photon exchanged between two fundamental observers changes in proportion to expansion of the space $D$ between them, so $\Delta\log(\lambda / D) = 0$. This is exactly the same as for a pair of observers receding from each other in flat space-time where the effect is purely kinematic. The interpretation of this has been the subject of considerable debate, and it has been suggested that all redshifts are a relative velocity effect, raising the question of whether the wavelength always stretches in proportion to the emitter-receiver separation. Here we show that, for low redshift at least, $\Delta\log(\lambda / D)$ vanishes for a photon exchanged between any two freely-falling observers in a spatially constant tidal field, because such a field stretches wavelengths and the space between the observers identically. But in general there is a non-kinematic, and essentially gravitational, component of the redshift that is given by a weighted average of the gradient of the tidal field along the photon path. While the redshift can always be formally expressed using the Doppler formula, in situations where the gravitational redshift dominates, the `relative velocity' is typically quite different from the rate of change of $D$ and it is misleading to think of the redshift as being a velocity or `kinematic' effect.

==> clusterfig/clusterfig.tex <==
% generated by ./makeclusterfig.pl - do not edit
\setlength{\unitlength}{3.360000cm}
\begin{picture}(2.5,1.4)(-1.5,-1.1)
\put(-1.400000,-1.000000){\vector(1,0){2.400000}}
\put(0.930000,-1.050000){\makebox(0,0){ct}}
\put(-1.400000,-1.000000){\vector(0,1){1.300000}}
\put(-1.450000,0.230000){\makebox(0,0){r}}
\multiput(-1.400000,0.000000)(0.120000,0.000000){20}{\line(1,0){0.060000}}
\put(-1.0,-1.0){\circle{0.03}}
\put(0.0,0.0){\circle{0.03}}
% photon.pl 10 0.14142135623731 45.0 -1, -1 
\qbezier(  -1.00,  -1.00)(  -1.02,  -0.92)(  -0.95,  -0.95)
\qbezier(  -0.95,  -0.95)(  -0.87,  -0.98)(  -0.90,  -0.90)
\qbezier(  -0.90,  -0.90)(  -0.92,  -0.83)(  -0.85,  -0.85)
\qbezier(  -0.85,  -0.85)(  -0.77,  -0.88)(  -0.80,  -0.80)
\qbezier(  -0.80,  -0.80)(  -0.82,  -0.73)(  -0.75,  -0.75)
\qbezier(  -0.75,  -0.75)(  -0.67,  -0.78)(  -0.70,  -0.70)
\qbezier(  -0.70,  -0.70)(  -0.72,  -0.63)(  -0.65,  -0.65)
\qbezier(  -0.65,  -0.65)(  -0.57,  -0.68)(  -0.60,  -0.60)
\qbezier(  -0.60,  -0.60)(  -0.62,  -0.53)(  -0.55,  -0.55)
\qbezier(  -0.55,  -0.55)(  -0.47,  -0.58)(  -0.50,  -0.50)
\qbezier(  -0.50,  -0.50)(  -0.52,  -0.43)(  -0.45,  -0.45)
\qbezier(  -0.45,  -0.45)(  -0.37,  -0.48)(  -0.40,  -0.40)
\qbezier(  -0.40,  -0.40)(  -0.42,  -0.33)(  -0.35,  -0.35)
\qbezier(  -0.35,  -0.35)(  -0.27,  -0.38)(  -0.30,  -0.30)
\qbezier(  -0.30,  -0.30)(  -0.32,  -0.23)(  -0.25,  -0.25)
\qbezier(  -0.25,  -0.25)(  -0.17,  -0.28)(  -0.20,  -0.20)
\qbezier(  -0.20,  -0.20)(  -0.22,  -0.13)(  -0.15,  -0.15)
\qbezier(  -0.15,  -0.15)(  -0.07,  -0.18)(  -0.10,  -0.10)
\qbezier(  -0.10,  -0.10)(  -0.12,  -0.03)(  -0.05,  -0.05)
\qbezier(  -0.05,  -0.05)(   0.03,  -0.08)(   0.00,  -0.00)

\qbezier(-1.000000,-0.348000)(0.000000,0.052000)(1.000000,0.252000)
\qbezier(-1.000000,-0.288000)(0.000000,0.052000)(1.000000,0.192000)
\qbezier(-1.000000,-0.228000)(0.000000,0.052000)(1.000000,0.132000)
\qbezier(-1.000000,-0.168000)(0.000000,0.052000)(1.000000,0.072000)
\qbezier(-1.000000,-0.108000)(0.000000,0.052000)(1.000000,0.012000)
\thicklines
\qbezier(-1.000000,-0.048000)(0.000000,0.052000)(1.000000,-0.048000)
\thinlines
\qbezier(-1.000000,0.012000)(0.000000,0.052000)(1.000000,-0.108000)
\qbezier(-1.000000,0.072000)(0.000000,0.052000)(1.000000,-0.168000)
\qbezier(-1.000000,0.132000)(0.000000,0.052000)(1.000000,-0.228000)
\qbezier(-1.000000,0.192000)(0.000000,0.052000)(1.000000,-0.288000)
\qbezier(-1.000000,0.252000)(0.000000,0.052000)(1.000000,-0.348000)
\put(-1.050000,0.100000){\vector(0,-1){0.100000}}
\put(-1.050000,-0.148000){\vector(0,1){0.100000}}
\put(-1.200000,-0.200000){\makebox(0,0){$g (\Delta t)^2 / 2$}}
\put(-0.500000,-1.050000){\makebox(0,0){$c\Delta t$}}
\put(-0.600000,-1.050000){\vector(-1,0){0.400000}}
\put(-0.400000,-1.050000){\vector(1,0){0.400000}}
\end{picture}


==> flatspacexyfig/flatspacexyfig.tex <==
% generated by ./makeflatspacexyfig.pl - do not edit
\setlength{\unitlength}{2.100000cm}
\begin{picture}(4,2.6)(-2,-1.3)
\thinlines
\put(0.0,-1.3){\vector(0,1){2.600000}}
\put(0.100000,1.200000){\makebox(0,0){y}}
\put(-2,0.0){\vector(1,0){4.000000}}
\put(1.900000,0.100000){\makebox(0,0){x}}
\put(1.400000,0.300000){\vector(0,-1){1.300000}}
\put(1.400000,0.400000){\makebox(0,0){$\Delta y$}}
\put(1.400000,0.500000){\vector(0,1){0.500000}}
\multiput(-1.950000,-1.000000)(0.200000,0){20}{\line(1,0){0.100000}}
\multiput(-1.950000,1.000000)(0.200000,0){20}{\line(1,0){0.100000}}
\thicklines
\qbezier(-1.2, -1.0)(0,0)(1.2,1.0)
\thicklines
\put(-1.200000,-1.000000){\vector(-1,0){0.700000}}
\thinlines
\qbezier(-1.900000,-1.000000)(-0.350000,0.000000)(1.200000,1.000000)
\put(-1.550000,-0.900000){\makebox(0,0){$-\beta\hat{\bx}$}}
\put(-1.200000,-1.000000){\circle{0.030000}}
\put(-1.200000,-1.150000){\makebox(0,0){E$=r_1$}}
\put(-1.900000,-1.000000){\circle{0.030000}}
\put(-1.900000,-1.150000){\makebox(0,0){E'}}
\thicklines
\put(0.500000,1.000000){\vector(1,0){0.700000}}
\thinlines
\qbezier(-1.200000,-1.000000)(-0.350000,0.000000)(0.500000,1.000000)
\put(0.850000,1.100000){\makebox(0,0){$\beta\hat{\bx}$}}
\put(1.200000,1.000000){\circle{0.030000}}
\put(1.200000,1.150000){\makebox(0,0){R$=r_2$}}
\put(0.500000,1.000000){\circle{0.030000}}
\put(0.500000,1.150000){\makebox(0,0){R'}}
\qbezier(0.600000,0.000000)(0.600000,0.250000)(0.480000,0.400000)
\put(0.4,0.15){\makebox(0,0){$\theta$}}
\put(-1.1,-0.3){\makebox(0,0){$D_R$}}
\put(0.15,0.8){\makebox(0,0){$D_E$}}
\end{picture}


==> kernelsfig/kernels.tex <==
% generated by ./kernels.pl - do not edit
\begin{picture}(238,238)(-119,0)
\thinlines
\put(-119,63.466667){\vector(1,0){238}}
\put(111.000000,58.466667){\makebox(0,0){$r$}}
\put(-79.333333,61.483333){\line(0,1){3.966667}}
\put(79.333333,61.483333){\line(0,1){3.966667}}
\put(0,3.966667){\vector(0,1){71.400000}}
\put(55.533333,71.400000){\makebox(0,0){$W_2=(r^2-d^2)\theta(|r|-d)/2$}}
\put(-119,119.000000){\vector(1,0){238}}
\put(111.000000,114.000000){\makebox(0,0){$r$}}
\put(-79.333333,117.016667){\line(0,1){3.966667}}
\put(79.333333,117.016667){\line(0,1){3.966667}}
\put(0,83.300000){\vector(0,1){71.400000}}
\put(35.700000,150.733333){\makebox(0,0){$W_1(r)=-W'_2(r)$}}
\put(-119,214.200000){\vector(1,0){238}}
\put(111.000000,209.200000){\makebox(0,0){$r$}}
\put(-79.333333,212.216667){\line(0,1){3.966667}}
\put(79.333333,212.216667){\line(0,1){3.966667}}
\put(0,162.633333){\vector(0,1){71.400000}}
\put(35.700000,230.066667){\makebox(0,0){$W_0(r)=-W'_1(r)$}}
\thicklines
\put(-75.366667,214.200000){\line(0,-1){47.600000}}
\put(-83.300000,214.200000){\line(0,-1){47.600000}}
\put(-83.300000,166.600000){\line(1,0){7.933333}}
\put(-83.300000,214.200000){\line(-1,0){35.700000}}
\put(83.300000,214.200000){\line(0,-1){47.600000}}
\put(75.366667,214.200000){\line(0,-1){47.600000}}
\put(75.366667,166.600000){\line(1,0){7.933333}}
\put(83.300000,214.200000){\line(1,0){35.700000}}
\put(75.366667,214.200000){\line(0,1){7.933333}}
\put(-75.366667,214.200000){\line(0,1){7.933333}}
\put(-75.366667,222.133333){\line(1,0){150.733333}}
\qbezier(0.000000,119.000000)(39.666667,101.150000)(79.333333,83.300000)
\put(79.333333,119.000000){\line(0,-1){35.700000}}
\put(79.333333,119.000000){\line(1,0){39.666667}}
\put(79.333333,126.000000){\makebox(0,0){$+d$}}
\qbezier(0.000000,119.000000)(-39.666667,136.850000)(-79.333333,154.700000)
\put(-79.333333,119.000000){\line(0,1){35.700000}}
\put(-79.333333,119.000000){\line(-1,0){39.666667}}
\put(-79.333333,112.000000){\makebox(0,0){$-d$}}
\qbezier(0.000000,15.866667)(-39.666667,15.866667)(-79.333333,63.466667)
\put(79.333333,63.466667){\line(1,0){39.666667}}
\qbezier(0.000000,15.866667)(39.666667,15.866667)(79.333333,63.466667)
\put(-79.333333,63.466667){\line(-1,0){39.666667}}
\end{picture}


==> poundrebkafig/poundrebka.tex <==
% generated by ./poundrebka.pl - do not edit
\begin{picture}(238,238)(0,0)
\thinlines
\put(10,10){\vector(1,0){218}}
\put(218,5){\makebox(0,0){$x$}}
\put(10,10){\vector(0,1){218}}
\put(5,218){\makebox(0,0){$ct$}}
% photon.pl 10 14.142135623731 45.0 70 70 
\qbezier(  70.00,  70.00)(  67.50,  77.50)(  75.00,  75.00)
\qbezier(  75.00,  75.00)(  82.50,  72.50)(  80.00,  80.00)
\qbezier(  80.00,  80.00)(  77.50,  87.50)(  85.00,  85.00)
\qbezier(  85.00,  85.00)(  92.50,  82.50)(  90.00,  90.00)
\qbezier(  90.00,  90.00)(  87.50,  97.50)(  95.00,  95.00)
\qbezier(  95.00,  95.00)( 102.50,  92.50)( 100.00, 100.00)
\qbezier( 100.00, 100.00)(  97.50, 107.50)( 105.00, 105.00)
\qbezier( 105.00, 105.00)( 112.50, 102.50)( 110.00, 110.00)
\qbezier( 110.00, 110.00)( 107.50, 117.50)( 115.00, 115.00)
\qbezier( 115.00, 115.00)( 122.50, 112.50)( 120.00, 120.00)
\qbezier( 120.00, 120.00)( 117.50, 127.50)( 125.00, 125.00)
\qbezier( 125.00, 125.00)( 132.50, 122.50)( 130.00, 130.00)
\qbezier( 130.00, 130.00)( 127.50, 137.50)( 135.00, 135.00)
\qbezier( 135.00, 135.00)( 142.50, 132.50)( 140.00, 140.00)
\qbezier( 140.00, 140.00)( 137.50, 147.50)( 145.00, 145.00)
\qbezier( 145.00, 145.00)( 152.50, 142.50)( 150.00, 150.00)
\qbezier( 150.00, 150.00)( 147.50, 157.50)( 155.00, 155.00)
\qbezier( 155.00, 155.00)( 162.50, 152.50)( 160.00, 160.00)
\qbezier( 160.00, 160.00)( 157.50, 167.50)( 165.00, 165.00)
\qbezier( 165.00, 165.00)( 172.50, 162.50)( 170.00, 170.00)

\put(70.000000,70.000000){\circle*{4}}
\put(170.000000,170.000000){\circle*{4}}
\thicklines
\qbezier(67.000000,20.000000)(67.000000,119.000000)(117.000000,218.000000)
\qbezier(141.000000,20.000000)(141.000000,119.000000)(191.000000,218.000000)
\thinlines
\qbezier(61.500000,20.000000)(77.250000,119.000000)(93.000000,218.000000)
\qbezier(108.000000,20.000000)(148.500000,119.000000)(189.000000,218.000000)
\end{picture}

